Efficient Learning of Mixed Membership Models

We present an efficient algorithm for learning mixed membership models when the number of variables $p$ is much larger than the number of hidden components $k$. This algorithm reduces the computational complexity of state-of-the-art tensor methods, which require decomposing an $O\left(p^3\right)$ tensor, to factorizing $O\left(p/k\right)$ sub-tensors each of size $O\left(k^3\right)$. In addition, we address the issue of negative entries in the empirical method of moments based estimators. We provide sufficient conditions under which our approach has provable guarantees. Our approach obtains competitive empirical results on both simulated and real data.

==> figure/synthetic.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.484in,
height=2.247in,
at={(0.5in,0.176in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(5.675in,0.276in)},
scale only axis,
xmin=3,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.025728\\
5	0.028376\\
10	0.043854\\
20	0.139676\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.020296\\
5	0.025965\\
10	0.119614\\
20	0.275731\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.030989\\
5	0.201581\\
10	0.238855\\
20	0.244042\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.169321\\
5	0.210687\\
10	0.211861\\
20	0.227154\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.189587\\
5	0.200141\\
10	0.20204\\
20	0.230185\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.121096\\
5	0.170784\\
10	0.153482\\
20	0.248628\\
};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(5.675in,1.028in)},
scale only axis,
xmin=3,
xmax=20,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.017214\\
5	0.021688\\
10	0.037592\\
20	0.110992\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.014799\\
5	0.02639\\
10	0.084883\\
20	0.273098\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.17546\\
5	0.148608\\
10	0.233876\\
20	0.245928\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.199108\\
5	0.208232\\
10	0.197862\\
20	0.230024\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.155756\\
5	0.221409\\
10	0.178861\\
20	0.233672\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.077307\\
5	0.11037\\
10	0.155119\\
20	0.255816\\
};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(5.675in,1.781in)},
scale only axis,
clip=false,
xmin=3,
xmax=20,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.010957\\
5	0.016074\\
10	0.031925\\
20	0.107308\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.018271\\
5	0.028897\\
10	0.056237\\
20	0.277002\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.02653\\
5	0.202026\\
10	0.2295\\
20	0.239625\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.16792\\
5	0.202699\\
10	0.210184\\
20	0.225235\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.124101\\
5	0.223848\\
10	0.223074\\
20	0.231821\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.022717\\
5	0.119507\\
10	0.147479\\
20	0.241625\\
};
\node[below, align=center]
at (rel axis cs:0.5,1) {${\text{\it{} n = 5000}}$};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(4.112in,0.276in)},
scale only axis,
xmin=3,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.037808\\
5	0.046178\\
10	0.086905\\
20	0.245006\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.032616\\
5	0.040788\\
10	0.094723\\
20	0.282324\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.078552\\
5	0.153241\\
10	0.243263\\
20	0.249475\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.234575\\
5	0.238295\\
10	0.213843\\
20	0.235313\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.175222\\
5	0.202125\\
10	0.215261\\
20	0.242622\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.046443\\
5	0.106833\\
10	0.175709\\
20	0.24313\\
};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(4.112in,1.028in)},
scale only axis,
xmin=3,
xmax=20,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.027154\\
5	0.039352\\
10	0.071452\\
20	0.243719\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.025406\\
5	0.039679\\
10	0.079037\\
20	0.281133\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.050972\\
5	0.141752\\
10	0.236661\\
20	0.245811\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.218452\\
5	0.215609\\
10	0.222549\\
20	0.232875\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.186303\\
5	0.206593\\
10	0.244901\\
20	0.250548\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.034438\\
5	0.046679\\
10	0.156865\\
20	0.247183\\
};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(4.112in,1.781in)},
scale only axis,
clip=false,
xmin=3,
xmax=20,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.023412\\
5	0.036506\\
10	0.068975\\
20	0.224058\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.028998\\
5	0.042295\\
10	0.080726\\
20	0.27503\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.035772\\
5	0.202238\\
10	0.22147\\
20	0.243505\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.221521\\
5	0.204841\\
10	0.213863\\
20	0.232196\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.157001\\
5	0.228469\\
10	0.22877\\
20	0.243986\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.038541\\
5	0.04587\\
10	0.162595\\
20	0.237083\\
};
\node[below, align=center]
at (rel axis cs:0.5,1) {${\text{\it{} n = 1000}}$};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(2.549in,0.276in)},
scale only axis,
xmin=3,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.049777\\
5	0.060491\\
10	0.120984\\
20	0.26914\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.041684\\
5	0.053333\\
10	0.139856\\
20	0.317217\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.169701\\
5	0.144842\\
10	0.237109\\
20	0.246445\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.230612\\
5	0.240018\\
10	0.226985\\
20	0.294757\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.288095\\
5	0.273704\\
10	0.285261\\
20	0.271434\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.079175\\
5	0.111423\\
10	0.212127\\
20	0.261741\\
};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(2.549in,1.028in)},
scale only axis,
xmin=3,
xmax=20,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.036692\\
5	0.054438\\
10	0.141062\\
20	0.259847\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.031707\\
5	0.054003\\
10	0.161978\\
20	0.303395\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.056219\\
5	0.173163\\
10	0.241534\\
20	0.242869\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.255369\\
5	0.229134\\
10	0.228335\\
20	0.291274\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.185247\\
5	0.261493\\
10	0.283821\\
20	0.28082\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.100169\\
5	0.10042\\
10	0.189273\\
20	0.257357\\
};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(2.549in,1.781in)},
scale only axis,
clip=false,
xmin=3,
xmax=20,
ymin=0,
ymax=0.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.035827\\
5	0.051872\\
10	0.093486\\
20	0.250223\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.039877\\
5	0.057141\\
10	0.111605\\
20	0.27706\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.177101\\
5	0.222808\\
10	0.246668\\
20	0.241669\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.222782\\
5	0.229866\\
10	0.221376\\
20	0.27824\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.229097\\
5	0.254173\\
10	0.271143\\
20	0.281723\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.089502\\
5	0.094862\\
10	0.16588\\
20	0.254643\\
};
\node[below, align=center]
at (rel axis cs:0.5,1) {${\text{\it{} n = 500}}$};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(0.986in,0.276in)},
scale only axis,
xmin=3,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta = 10\%$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.090501\\
5	0.204159\\
10	0.248942\\
20	0.292302\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.090276\\
5	0.213942\\
10	0.284979\\
20	0.372407\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.127595\\
5	0.185457\\
10	0.247612\\
20	0.252456\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.423331\\
5	0.427455\\
10	0.389795\\
20	0.44162\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.251873\\
5	0.273853\\
10	0.293865\\
20	0.298854\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.277026\\
5	0.331708\\
10	0.320305\\
20	0.296922\\
};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(0.986in,1.028in)},
scale only axis,
xmin=3,
xmax=20,
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta= 5\%$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.087798\\
5	0.174665\\
10	0.21895\\
20	0.291283\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.077726\\
5	0.213578\\
10	0.238473\\
20	0.381885\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.090937\\
5	0.213365\\
10	0.232543\\
20	0.251249\\
};
\addplot [color=orange, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.391364\\
5	0.4458\\
10	0.362918\\
20	0.444456\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.306056\\
5	0.311027\\
10	0.324027\\
20	0.298993\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3	0.32641\\
5	0.280314\\
10	0.279601\\
20	0.295993\\
};
\end{axis}

\begin{axis}[%
width=1.188in,
height=0.542in,
at={(0.986in,1.781in)},
scale only axis,
clip=false,
xmin=3,
xmax=20,
ymin=0,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta = 0\%$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(5.2,-1.9)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
3	0.073608\\
5	0.113211\\
10	0.208036\\
20	0.282168\\
};
\addlegendentry{ptpqp}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
3	0.07522\\
5	0.112413\\
10	0.220901\\
20	0.35403\\
};
\addlegendentry{hals}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
3	0.066035\\
5	0.212891\\
10	0.24867\\
20	0.247158\\
};
\addlegendentry{meld}

\addplot [color=orange, line width=1.0pt]
  table[row sep=crcr]{%
3	0.431798\\
5	0.401616\\
10	0.428362\\
20	0.44218\\
};
\addlegendentry{tpm}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3	0.29956\\
5	0.267326\\
10	0.281102\\
20	0.287952\\
};
\addlegendentry{nojd0}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3	0.295246\\
5	0.2633\\
10	0.28871\\
20	0.290583\\
};
\addlegendentry{nojd1}

\node[below, align=center]
at (rel axis cs:0.5,1) {${\text{\it{} n = 100}}$};
\end{axis}
\end{tikzpicture}%
